Bosonic Decays of Charged Higgs Bosons in a 2HDM Type-I

In this study, we focus on the bosonic decays of light charged Higgs bosons in the 2-Higgs Doublet Model (2HDM) Type-I. We quantify the Branching Ratios (BRs) of the $H^\pm \to W^\pm h$ and $H^\pm\to W^\pm A$ channels and show that they could be substantial over several areas of the parameter space of the 2HDM Type-I that are still allowed by Large Hadron Collider (LHC) and other experimental data as well as theoretical constraints. We suggest that $H^\pm \to W^\pm h$ and/or $H^\pm \to W^\pm A$ could be used as a feasible discovery channel alternative to $H^\pm \to \tau\nu$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

